Integration and Simulation of Bivariate Projective-Cauchy Distributions within Arbitrary Polygonal Domains

Consider a uniform variate on the unit upper-half sphere of dimension $d$. It is known that the straight-line projection through the center of the unit sphere onto the plane above it distributes this variate according to a $d$-dimensional projective-Cauchy distribution. In this work, we leverage the geometry of this construction in dimension $d=2$ to derive new properties for the bivariate projective-Cauchy distribution. Specifically, we reveal via geometric intuitions that integrating and simulating a bivariate projective-Cauchy distribution within an arbitrary domain translates into respectively measuring and sampling the solid angle subtended by the geometry of this domain as seen from the origin of the unit sphere. To make this result practical for, e.g., generating truncated variants of the bivariate projective-Cauchy distribution, we extend it in two respects. First, we provide a generalization to Cauchy distributions parameterized by location-scale-correlation coefficients. Second, we provide a specialization to polygonal-domains, which leads to closed-form expressions. We provide a complete MATLAB implementation for the case of triangular domains, and briefly discuss the case of elliptical domains and how to further extend our results to bivariate Student distributions.

==> fig_cauchy_intro.tex <==
\pgfplotsset{every axis/.append style = {
	x = 0.7cm,
	y = 0.7cm,
	xmin = -5, xmax = 5,
	ymin = -3, ymax = 3,
	grid = both,
	axis line style = {color = black},
	minor grid style={densely dotted},
	major grid style={densely dotted},
	y label style = {rotate = -90},
	minor tick num = 0,
	xtick = {-5,...,5},
	ytick = {-3,...,3},
	xticklabels = {},
	yticklabels = {},
	no markers
}}
\begin{tikzpicture}
    \begin{axis}[name = myaxis, axis on top] 
		\coordinate (A) at (axis cs: -0.15, -2.4);
		\coordinate (B) at (axis cs: 3.5, -1.9);
		\coordinate (C) at (axis cs: 0.6, 0.9);
		\coordinate (D) at (axis cs: 0.1, 1.2);
		\addplot graphics[xmin=-5,ymin=-3,xmax=5,ymax=3] {./pdf_std.jpg};
		\filldraw[white, opacity = 0.8, even odd rule]	
			(axis cs: -5, -3) rectangle (axis cs: 5, 3)
			(A) -- (B) -- (C) -- cycle;
		\draw[black] (A) -- (B) -- (C) -- cycle;
		\draw[black, fill=mygreylight] (A) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (B) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (C) circle [radius=0.125*0.2];
		%\draw[black, fill=mygreylight] (D) circle [radius=0.125*0.2];
		\node[black,draw=none] at (2.5, -2.3) {\scalebox{0.75}{$\mathbb{D}$}};

		% samples
		\draw[black, fill=mygreylight] (0.763054, 0.725887) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.500301, 0.422012) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.445052, 0.085732) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.405224, -0.0518038) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.365508, -0.189382) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.334585, -0.350374) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.46493, 0.00638682) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.308303, -0.422196) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.74079, -0.333092) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.27552, -0.777319) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.9475, -0.474149) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (2.14365, -0.82242) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.163328, -1.03312) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.109927, -1.36353) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.0540224, -1.6952) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (3.09362, -1.63708) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (-0.0232501, -2.01714) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.894196, 0.572902) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.863496, 0.530231) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.10243, 0.329359) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.20898, 0.252659) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.17801, 0.164982) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.23461, -0.0143989) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.37316, -0.10063) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.52314, -0.0843569) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.63272, -0.210567) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.63552, -0.634312) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.7582, -0.537906) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.73029, -0.663223) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (2.36571, -0.837777) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (2.10111, -1.03291) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (2.99133, -1.52136) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (2.4964, -1.38929) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.835077, 0.629155) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (2.70182, -1.80075) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.842918, 0.514148) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.9759, 0.348723) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.09602, 0.137871) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.02779, 0.126846) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.25246, -0.154922) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.19228, -0.160517) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.46171, -0.156746) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.40044, -0.36564) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.38128, -0.511117) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.56186, -0.718824) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (2.00904, -0.893698) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (2.11638, -1.09486) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (2.0647, -1.21155) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (2.07712, -1.22321) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (2.05646, -1.67546) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.77616, 0.627147) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.776753, 0.591204) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.826602, 0.484032) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.862078, 0.424265) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.09727, 0.0605929) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.08903, 0.0459098) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.15765, -0.00281193) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.20586, -0.16031) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.1798, -0.394621) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.26133, -0.378875) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.4086, -0.44466) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.53239, -0.539077) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.67224, -0.744615) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.5423, -1.19393) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.91164, -1.36842) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.67284, -1.39027) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (2.06617, -2.00982) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.761655, 0.612568) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.702203, 0.628939) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.676658, 0.749619) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.911142, 0.230495) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.893683, 0.238561) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.947858, -0.0752089) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.12911, -0.140347) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.01525, -0.206029) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.21431, -0.32889) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.27485, -0.430395) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.3015, -0.710906) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.20523, -0.80995) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.47388, -0.827506) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.39555, -1.16938) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.63651, -1.37787) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.81187, -1.68526) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.56864, -1.77949) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.688662, 0.707381) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.688187, 0.649907) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.76568, 0.379362) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.809605, 0.28952) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.983766, 0.0109667) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.01279, -0.0766829) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.899917, -0.0630427) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.06752, -0.357046) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.06433, -0.333241) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.05055, -0.548925) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.28367, -0.694735) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.15706, -0.72953) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.20493, -1.00461) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.33638, -1.26012) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.33913, -1.13515) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.38477, -1.35473) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.51302, -1.70659) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.62881, -2.1412) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.699478, 0.563616) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.646216, 0.681321) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.763429, 0.260748) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.83559, 0.144409) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.821796, 0.0204672) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.857748, -0.251082) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.911188, -0.362388) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.06283, -0.502915) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.960374, -0.565135) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.07062, -0.595729) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.03101, -0.913785) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.06903, -1.00899) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.25963, -1.17255) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.31093, -1.36433) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.24186, -1.77728) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.44136, -1.88547) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.20216, -2.05871) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.20169, -2.00185) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.718413, 0.35436) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.726026, 0.0547046) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.80184, -0.0106615) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.756722, -0.181718) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.822193, -0.339949) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.943949, -0.37995) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.902954, -0.496418) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.899058, -0.495702) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.00716, -0.802337) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.02082, -0.7547) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.06899, -0.965628) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.06083, -1.24255) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.918211, -1.35017) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.06322, -1.74106) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.35955, -2.08018) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.67336, 0.481826) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.881452, -2.16943) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.703223, 0.203664) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.718617, 0.0227471) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.699597, -0.0320956) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.740836, -0.0365003) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.790448, -0.311888) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.696269, -0.260066) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.748656, -0.550399) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.902716, -0.622034) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.754499, -0.615558) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.86315, -0.90055) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.918565, -0.880527) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.987826, -1.09031) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.815999, -1.57667) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.89671, -1.38756) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.07037, -1.97804) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.648657, 0.51218) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.62046, 0.438185) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.682888, 0.213168) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.669958, 0.327701) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.668387, -0.0448197) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.71304, -0.143357) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.678912, -0.200138) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.75744, -0.479486) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.735315, -0.527625) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.752922, -0.717312) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.815401, -0.728328) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.794257, -0.929065) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.681148, -0.909354) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.762062, -1.10961) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.862728, -1.1949) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.92786, -1.78615) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.706072, -1.7238) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.959863, -2.0158) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.579217, -2.00868) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.636627, 0.362687) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.667015, 0.048454) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.667009, -0.0916539) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.615175, -0.156369) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.618267, -0.319464) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.635583, -0.431444) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.650627, -0.499969) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.623909, -0.601957) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.637939, -0.75915) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.697996, -1.02014) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.737362, -1.13709) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.60232, -1.25011) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.650408, -1.23197) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.634193, -1.84861) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.561743, -1.85725) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.652217, -2.06076) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.594775, 0.616967) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.61764, 0.156606) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.562693, 0.18876) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.594426, 0.0699589) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.602151, -0.175606) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.607526, -0.241826) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.525759, -0.486907) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.606256, -0.465049) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.565658, -0.533829) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.496702, -0.827372) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.574077, -0.898921) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.562833, -1.06901) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.66273, -1.37499) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.586663, -1.24548) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.559282, -1.67159) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.512695, -1.72355) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.595137, 0.339207) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.552003, 0.411346) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.549559, 0.122539) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.58042, 0.0608153) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.547162, -0.0961483) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.499091, -0.177252) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.507044, -0.325555) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.464415, -0.498564) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.518872, -0.525626) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.458793, -0.612984) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.527922, -0.832514) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.424646, -0.790834) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.498233, -1.131) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.516621, -1.17341) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.551805, -1.28937) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.412082, -1.87869) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.4557, -1.68581) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.289167, -2.01696) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.583616, 0.741905) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.518307, 0.111127) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.481898, 0.0116814) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.493793, -0.0326003) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.429887, -0.263724) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.498889, -0.392856) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.475246, -0.324498) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.466166, -0.565723) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.393088, -0.516758) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.484977, -0.672849) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.442797, -0.883328) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.390291, -0.95894) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.465264, -1.10931) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.35277, -1.61054) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.288254, -1.89798) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.139225, -2.24997) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.56445, 0.375977) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.548272, 0.603001) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.51223, 0.141927) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.487541, 0.112602) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.47614, 0.0576221) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.382429, -0.265231) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.476689, -0.207112) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.458938, -0.41377) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.364505, -0.401674) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.337007, -0.512912) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.413292, -0.822202) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.348409, -0.829099) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.245715, -1.03331) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.302657, -1.2663) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.148695, -1.56468) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.301292, -1.59608) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.217954, -1.87006) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.53102, 0.437632) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.533146, 0.525317) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.496402, 0.338275) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.487293, 0.1499) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.448454, -0.0671448) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.405761, -0.203511) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.374271, -0.186245) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.312028, -0.379644) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.302355, -0.533622) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.249791, -0.709735) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.299907, -0.695622) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.309707, -0.867924) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.246941, -0.946463) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.158891, -1.22468) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.232963, -1.2959) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (-0.034503, -1.89787) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.00823184, -1.95736) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.583455, 0.816195) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.475346, 0.323565) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.998538, 0.439482) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.959568, 0.465971) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.43207, 0.0813268) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.360055, -0.172602) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.32297, 0.14392) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.46711, 0.0235292) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.291018, -0.522384) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.59805, -0.147275) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.243125, -0.781019) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.25764, -0.829261) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.193684, -1.0562) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.171966, -1.23512) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.144976, -1.42611) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.100151, -1.4738) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (-0.0188672, -2.34039) circle [radius=0.125*0.2];

	\end{axis}
    \begin{pgfonlayer}{background}
    \draw[fill=white, drop shadow]
        (myaxis.north west) 
        rectangle (myaxis.south east);
    \end{pgfonlayer}
\end{tikzpicture}


==> fig_ctor_conformal_1d.tex <==
\pgfplotsset{every axis/.append style = {
	x = 1.4cm,
	y = 1.4cm,
	xmin = -2, xmax = 3,
	ymin = -1.5, ymax = 1.5,
	grid = both,
	axis line style = {color = black},
	minor grid style={densely dotted},
	major grid style={densely dotted},
	y label style = {rotate = -90},
	minor tick num = 1,
	xtick = {-3,...,3},
	ytick = {-2,...,2},
	xticklabels = {},
	yticklabels = {},
	no markers
}}
\begin{tikzpicture}
	\begin{axis}[name = myaxis]
		% S1
		\draw[mygrey, fill=mygreylighter] (axis cs:0,0) circle [radius=1];
		% solid angle
		\addplot[samples=45, domain=30:50, color = myred] (
			{cos(x)}, {sin(x)}
		);
		% real line
		\draw (axis cs:-3,0) -- (axis cs:3,0) [mygrey];
		% infinitesimal on the real line
		\draw (axis cs:1.82,0) -- (axis cs:2.68,0) [myblue];
		% first point
		\draw (axis cs:0,1) -- (axis cs:1.75,0) [mygreylight, dashed];
		\draw[white, fill=white] (axis cs:1.75,0) circle [radius=0.125*0.5];
		\draw[myblue, fill=mybluelight] (axis cs:1.75,0) circle [radius=0.125*0.3];
		\draw[myred, fill=myredlight] (axis cs:0.861538,0.507692) circle [radius=0.125*0.3];
		% second point
		\draw (axis cs:0,1) -- (axis cs:2.75,0) [mygreylight, dashed];
		\draw[white, fill=white] (axis cs:2.75,0) circle [radius=0.125*0.5];
		\draw[myblue, fill=mybluelight] (axis cs:2.75,0) circle [radius=0.125*0.3];
		\draw[myred, fill=myredlight] (axis cs:0.642336,0.766423) circle [radius=0.125*0.3];
		% projection center
		\draw[mygrey, fill=mygreylighter] (axis cs:0,1) circle [radius=0.125*0.4];
		% labels
		\node[myblue, draw = none, anchor = center] at (axis cs:2.25, -0.15)
			{\scalebox{0.8}{$dx$}};
		\node[myred, draw = none, anchor = center] at (axis cs:1.4, 0.7)
			{\scalebox{0.8}{$d \theta = \frac{2}{1+x^2} dx$}};
		% angles
		\draw[mygrey, fill=mygreylighter] (axis cs:-1,0) circle [radius=0.125*0.2];
		\draw[mygrey, fill=mygreylighter] (axis cs:+1,0) circle [radius=0.125*0.2];
		\draw[mygrey, fill=mygreylighter] (axis cs:0,-1) circle [radius=0.125*0.2];
		\draw[mygrey, fill=mygreylighter] (axis cs:0,1) circle [radius=0.125*0.4];
		\node[mygrey, draw = none, anchor = center] at (axis cs:-0.75, 0.10)
			{\scalebox{0.5}{$\theta = \frac{3\pi}{2}$}};
		\node[mygrey, draw = none, anchor = center] at (axis cs:+1.2, 0.10)
			{\scalebox{0.5}{$\theta = \frac{\pi}{2}$}};
		\node[mygrey, draw = none, anchor = center] at (axis cs:+0.17, -1.12)
			{\scalebox{0.5}{$\theta = \pi$}};
			\node[mygrey, draw = none, anchor = center] at (axis cs:+0.17, 1.12)
			{\scalebox{0.5}{$\theta = 0$}};
		% formulas
		\draw[xshift = 4.0, yshift = -2.0, rounded corners=1, mygreen, fill = mygreenlighter, drop shadow] 
			(1, -1.1) rectangle (2.45, -0.5);
		\node[xshift = 4.0, yshift = -2.0, mygrey, draw = none, anchor = north west] at (axis cs:1, -0.5)
			{\scalebox{0.7}{${\color{myred} \theta} = 2 \tan^{-1} ({\color{myblue} x})$}};
		\node[xshift = 4.0, yshift = -2.0, mygrey, draw = none, anchor = north west] at (axis cs:1, -0.75)
			{\scalebox{0.7}{$\Rightarrow{\color{myblue} x} = \tan ({\color{myred} \theta} / 2)$}};
    \end{axis}
    \begin{pgfonlayer}{background}
    \draw[fill=white, drop shadow]
        (myaxis.north west) 
        rectangle (myaxis.south east);
    \end{pgfonlayer}
\end{tikzpicture}

==> fig_ctor_gnomonic_1d.tex <==
\pgfplotsset{every axis/.append style = {
	x = 1.4cm,
	y = 1.4cm,
	xmin = -2, xmax = 3,
	ymin = -1.5, ymax = 1.5,
	grid = both,
	axis line style = {color = black},
	minor grid style={densely dotted},
	major grid style={densely dotted},
	y label style = {rotate = -90},
	minor tick num = 1,
	xtick = {-3,...,3},
	ytick = {-2,...,2},
	xticklabels = {},
	yticklabels = {},
	no markers
}}
\begin{tikzpicture}
    \begin{axis}[name = myaxis]
		\addplot[samples=45, domain=pi:2*pi, color = mygrey, densely dotted] (
			{cos(deg(x))}, {sin(deg(x))}
		);
		\addplot[samples=45, domain=0:pi, color = mygrey, fill = mygreylighter] (
			{cos(deg(x))}, {sin(deg(x))}
		);
		\addplot[samples=45, domain=20:30, color = mygreen] (
			{cos(x)}, {sin(x)}
		);
		\draw (axis cs:-1,0) -- (axis cs:1,0) [mygrey];
		% real line
		\draw (axis cs:-3,1) -- (axis cs:3,1) [mygrey];
		% infinitesimal on the real line
		\draw (axis cs:1.82,1) -- (axis cs:2.68,1) [myred];
		% first point
		\draw (axis cs:0,0) -- (axis cs:1.75,1) [mygreylight, dashed];
		\draw[white, fill=white] (axis cs:1.75,1) circle [radius=0.125*0.5];
		\draw[myred, fill=myredlight] (axis cs:1.75,1) circle [radius=0.125*0.3];
		\draw[mygreen, fill=mygreenlight] (axis cs:0.861538,0.507692) circle [radius=0.125*0.25];
		% second point
		\draw (axis cs:0,0) -- (axis cs:2.75,1) [mygreylight, dashed];
		\draw[white, fill=white] (axis cs:2.75,1) circle [radius=0.125*0.5];
		\draw[myred, fill=myredlight] (axis cs:2.75,1) circle [radius=0.125*0.3];
		\draw[mygreen, fill=mygreenlight] (axis cs:0.939793, 0.341743) circle [radius=0.125*0.25];
		% projection center
		\draw[mygrey, fill=mygreylighter] (axis cs:0,0) circle [radius=0.125*0.4];
		% labels
		\node[myred, draw = none, anchor = center] at (axis cs:2.25, 1.15)
			{\scalebox{0.8}{$d\bx$}};
		\node[mygreen, draw = none, anchor = center] at (axis cs:1.08, 0.49)
			{\scalebox{0.8}{$d \bomega$}};
		% angles
		%\draw[mygrey, fill=mygreylighter] (axis cs:-1,0) circle [radius=0.125*0.2];
		%\draw[mygrey, fill=mygreylighter] (axis cs:+1,0) circle [radius=0.125*0.2];
		%\draw[mygrey, fill=mygreylighter] (axis cs:0,1) circle [radius=0.125*0.2];
		\draw[mygrey, fill=mygreylighter] (axis cs:0,0) circle [radius=0.125*0.4];
		%\node[mygrey, draw = none, anchor = center] at (axis cs:-0.8, -0.10)
		%	{\scalebox{0.5}{$\theta = \frac{\pi}{2}$}};
		%\node[mygrey, draw = none, anchor = center] at (axis cs:+1.23, -0.10)
		%	{\scalebox{0.5}{$\theta = -\frac{\pi}{2}$}};
		%\node[mygrey, draw = none, anchor = center] at (axis cs:+0.17, +1.12)
		%	{\scalebox{0.5}{$\theta = 0$}};
		% labels
		\node[mygrey, draw = none, anchor = center] at (axis cs:-0.6, -0.55)
			{\scalebox{0.8}{$\mathcal S ^1$}};
		\node[mygrey, draw = none, anchor = center] at (axis cs:-1.6, 1.15)
			{\scalebox{0.8}{$\mathbb R \times \{1\}$}};
		% formulas
		\draw[xshift = 4.0, yshift = -2.0, rounded corners=1, mygrey, fill = mygreylighter, drop shadow] 
		(1, -1.1) rectangle (2.45, -0.5);
		\node[xshift = 4.0, yshift = -2.0, black, draw = none, anchor = north west] at (1.07, -0.60)
			{\scalebox{0.7}{
				${\color{mygreen} d\bomega} =  \frac{1}{x^2+1} {\color{myred} d\bx}$
			}};
    \end{axis}
    \begin{pgfonlayer}{background}
    \draw[fill=white, drop shadow]
        (myaxis.north west) 
        rectangle (myaxis.south east);
    \end{pgfonlayer}
\end{tikzpicture}

==> fig_ctor_gnomonic_2d.tex <==
\pgfplotsset{every axis/.append style = {
	x = 1.4cm,
	y = 1.4cm,
	xmin = -2, xmax = 3,
	ymin = -1.5, ymax = 1.5,
	grid = both,
	axis line style = {color = black},
	minor grid style={densely dotted},
	major grid style={densely dotted},
	y label style = {rotate = -90},
	minor tick num = 1,
	xtick = {-3,...,3},
	ytick = {-2,...,2},
	xticklabels = {},
	yticklabels = {},
	no markers
}}
\begin{tikzpicture}
    \begin{axis}[name = myaxis]
		% real plane
		\draw[mygreylight, fill = mygreylighterr] 
			(-1.99, 0.75) rectangle (2.99, 1.49);
		\draw (0.5, 1.125) node {\includegraphics[width=7cm]{./densityPerspective.pdf}};

		% hemisphere shadow
		%\addplot[samples=45, domain=0:360, color = mygreylight, fill = mygreylight] (
		%	{cos(x)*0.5}, {0.15*sin(x)*0.5+1}
		%);
	
		% hemisphere lower silhouette
		\addplot[samples=30, domain=pi:2*pi, color = mygrey, densely dotted] (
			{cos(deg(x))}, {sin(deg(x))}
		);
		% hemisphere silhouette
		\addplot[samples=30, domain=0:pi, color = mygrey, fill = mygreylighter] (
			{cos(deg(x))}, {sin(deg(x))}
		);
		% hemisphere base
		\addplot[samples=25, domain=0:360, color = mygreylighterr, fill = mygreylighterr] (
			{cos(x)}, {0.15*sin(x)}
		);
		% projection helper
		\draw (axis cs:1.48,1.1) -- (axis cs:0,0) [mygreylight, dashed];
		\draw (axis cs:2.225,1) -- (axis cs:0,0) [mygreylight, dashed];

		% infinitesimal solid angle
		\addplot[
			rotate around={-60:(current axis.origin)},
			samples=45,
			domain=0:360,
			color = mygreen,
			fill = mygreenlight
		] (
			{0.4*0.25*cos(x)}, {0.4*0.125*sin(x)+0.85}
		);
		% infinitesimal area
		\addplot[
			rotate around={2:(current axis.origin)},
			samples=45,
			domain=0:360,
			color = myredlight
			%fill = myredlight
		] (
			{0.4*cos(x)+1.94}, {0.125*sin(x)+1.025}
		);
		% hemisphere base
		\addplot[samples=45, domain=180:360, color = mygreylight, densely dotted] (
			{cos(x)}, {0.15*sin(x)}
		);
		\addplot[samples=45, domain=0:180, color = mygrey] (
			{cos(x)}, {0.15*sin(x)}
		);
		% projection center
		\draw[mygrey, fill=mygreylighter] (axis cs:0,0) circle [radius=0.125*0.4];
		% labels
		%\node[black, draw = none, anchor = center] at (axis cs:1.35, 0.05)
		%	{\scalebox{0.5}{$\theta$}};
		\node[myredlight, draw = none, anchor = center] at (axis cs:2.0, 1.325)
			{\scalebox{0.7}{$d \bx$}};
		\draw[mygreen, ->, > = stealth] (axis cs: 1.08, 0.20) to [bend left = 10] (axis cs: 0.8, 0.33);
		\node[mygreen, draw = none, anchor = north west] at (axis cs:1.0, 0.38)
			{\scalebox{0.7}{$d \bomega$}};
		% Sets
		\node[mygrey, draw = none, anchor = center] at (axis cs:-0.6, -0.55)
			{\scalebox{0.8}{$\mathcal S ^2$}};
		\node[mygreylight, draw = none, anchor = center, xslant=0.0] at (axis cs:-1.55, 1.15)
			{\scalebox{0.8}{$\mathbb R^2 \times \{1\}$}};
		% formulas
		\draw[xshift = 5.5, yshift = -2.0, rounded corners=1, mygrey, fill = mygreylighter, drop shadow] 
		(0.85, -1.1) rectangle (2.5, -0.5);
		\node[xshift = 4.0, yshift = -2.0, black, draw = none, anchor = north west] at (0.80, -0.60)
			{\scalebox{0.7}{
				${\color{mygreen} d\bomega} =  \frac{1}{(x_1^2+x_2^2+1)^{3/2}} {\color{myred} d \bx}$
			}};
    \end{axis}
    \begin{pgfonlayer}{background}
    \draw[fill=white, drop shadow]
        (myaxis.north west) 
        rectangle (myaxis.south east);
    \end{pgfonlayer}
\end{tikzpicture}


==> fig_ctor_gnomonic_2d_details.tex <==
\pgfplotsset{every axis/.append style = {
	x = 1.4cm,
	y = 1.4cm,
	xmin = -2, xmax = 3,
	ymin = -1.5, ymax = 1.5,
	grid = both,
	axis line style = {color = black},
	minor grid style={densely dotted},
	major grid style={densely dotted},
	y label style = {rotate = -90},
	minor tick num = 1,
	xtick = {-3,...,3},
	ytick = {-2,...,2},
	xticklabels = {},
	yticklabels = {},
	no markers
}}
\begin{tikzpicture}
    \begin{axis}[name = myaxis]
		% real plane
		\draw[mygrey, fill = mygreylighterr] 
			(-2.5, -3.0) rectangle (3.5, 0.4);
		% hemisphere shadow
		\addplot[opacity = 0.25, samples=45, domain=0:360, color = mygreylight, fill = mygreylight] (
			{cos(x)*0.5}, {0.25*sin(x)*0.5}
		);
		% plane axis
		%\draw[myorangelight, <->, >=stealth] (axis cs:0.75,0) -- (axis cs:0,0) -- (axis cs:-0.4,-0.4);
		
		% hemisphere silhouette
		\addplot[opacity = 0.25, samples=30, domain=pi:2.0*pi, color = mygrey, fill = mygreylighter] (
			{cos(deg(x))}, {sin(deg(x))+1}
		);
		% hemisphere base
		\addplot[opacity = 0.25, samples=25, domain=0:360, color = mygreylighterr, fill = mygreylighterr] (
			{cos(x)}, {0.25*sin(x)+1}
		);

		% projection helper
		%\draw (axis cs:1.2,-0.37) -- (axis cs:0,1) -- (axis cs:1.7,-0.22) [mygreylight, dashed];
		\draw (axis cs:1.7 - 1.7*0.55,-0.22 + 1.22*0.55) -- (axis cs:1.7 + 1.7*0.05,-0.22 - 1.22*0.05) [mygreylight, densely dashed];
		\draw (axis cs:1.2 - 1.2*0.51,-0.37 + 1.37*0.51) -- (axis cs:1.2,-0.37) [mygreylight, densely dashed];
		\draw (axis cs:1.7 - 1.7*0.807,-0.22 + 1.22*0.807) -- (axis cs:1.7 - 1.7*1.0,-0.22 + 1.22*1.0) [myred];
		\draw (axis cs:1.2 - 1.2*0.822,-0.37 + 1.37*0.822) -- (axis cs:1.2 - 1.2*1.0,-0.37 + 1.37*1.0) [myred];
		\draw (axis cs:1.2 - 1.2*0.82,-0.37 + 1.37*0.82) -- (axis cs:1.2 - 1.2*0.51,-0.37 + 1.37*0.51) [myredlight];
		\draw (axis cs:1.7 - 1.7*0.807,-0.22 + 1.22*0.807) -- (axis cs:1.7 - 1.7*0.558,-0.22 + 1.22*0.558) [myredlight];
		
		% eye to infinitesimal
		\draw[mygreylight] (axis cs: 1.5 -1.5*0.82, -0.34 +1.34*0.82) -- (axis cs: 1.5 -1.5*0.5, -0.34 +1.34*0.5);
		\draw[black] (axis cs: 1.5 -1.5*0.82, -0.34 +1.34*0.82) -- (axis cs: 0, 1);
		
		% infinitesimal solid angle
		\addplot[
			rotate around={-45:(current axis.origin)},
			samples=45,
			domain=0:360,
			color = myred,
			fill = myredlight
		] (
			{0.4*0.125*cos(x)+0.20}, {0.4*0.25*sin(x)+0.75}
		);
		% infinitesimal area
		\addplot[
			rotate around={2:(current axis.origin)},
			samples=45,
			domain=0:360,
			color = myblue,
			fill = mybluelighter
		] (
			{0.3*cos(x)+1.5}, {0.135*sin(x)-0.4}
		);
		% point helper
		%\draw[white, fill=white] (axis cs:1.5,-0.32) circle [radius=0.125*0.2];
		%\draw[myblue, fill=mybluelight] (axis cs:1.5,-0.32) circle [radius=0.125*0.1];

		% angle helper
		\draw[mygreylighterr, line width=1.1] (axis cs:0,0) -- (axis cs:1.50,-0.32);
		\draw[black] (axis cs:0,0) -- (axis cs:1.50,-0.32);
		\addplot[
			samples=12,
			domain=91:145,
			color = black,
			fill = black,
			fill opacity = 0.2,
			xshift=-0.75
		] (
			{0.28*cos(x)+1.51}, {0.35*sin(x)-0.32}
		) -- (1.51, -0.32);
		\draw[mygreylighterr, xshift=-0.75, line width=1.1] (axis cs:1.51,-0.32) -- (axis cs:1.51,0.145);
		\draw[mygreylighterr, xshift=-0.75, line width=1.1] (axis cs:1.51 - 1.51*0.2,-0.32 + 1.32*0.2) -- (axis cs:1.51,-0.32);
		\draw[black, xshift=-0.75] (axis cs:1.51 - 1.51*0.54,-0.32 + 1.32*0.54) -- (axis cs:1.51,-0.32) -- (axis cs:1.51,0.145);
		
		% hemisphere base
		\addplot[opacity = 0.25, samples=45, domain=0:360, color = mygrey] (
			{cos(x)}, {0.25*sin(x)+1}
		);

		% perp helper
		\draw[black, xshift=-0.75] (axis cs:1.51,-0.28) -- (axis cs:1.55,-0.27) -- (axis cs:1.55,-0.31);
		% z axis helper
		\draw[black] (axis cs:0,0.755) -- (axis cs:0,1);
		\draw[mygreylight] (axis cs:0,0.744) -- (axis cs:0,0.01);
		% z-axis perp helper
		\draw[black] (axis cs:0.05,-0.01) -- (axis cs:0.05,0.07) -- (axis cs:0.0,0.08);
		% projection center
		\draw[mygrey, fill=mygreylighter] (axis cs:0,1) circle [radius=0.125*0.4];
		% labels
		\node[black, draw = none, anchor = center] at (axis cs:1.35, 0.05)
			{\scalebox{0.5}{$\theta$}};
		%\node[mygreylight, draw = none, anchor = center] at (axis cs:2.01, -0.16)
		%	{\scalebox{0.7}{$dxdy$}};
		\node[myblue, draw = none, anchor = center] at (axis cs:2.05, -0.32)
			{\scalebox{0.7}{$dxdy$}};
		\draw[mygreylighterr, line width = 1.5] (axis cs: 1.0, 0.6) to [bend left = 10] (axis cs: 0.76, 0.45);
		\draw[myred, ->, > = stealth] (axis cs: 1.0, 0.6) to [bend left = 10] (axis cs: 0.76, 0.45);
		\node[myred, draw = none, anchor = north west] at (axis cs:0.92, 0.87)
			{\scalebox{0.7}{$d \bomega = \frac{1}{(1+x^2+y^2)^{3/2}} dxdy$}};
    \end{axis}
    \begin{pgfonlayer}{background}
    \draw[fill=white, drop shadow]
        (myaxis.north west) 
        rectangle (myaxis.south east);
    \end{pgfonlayer}
\end{tikzpicture}

==> fig_ctor_gnomonic_2d_infinitesimals.tex <==
\pgfplotsset{every axis/.append style = {
	x = 1.4cm,
	y = 1.4cm,
	xmin = -2, xmax = 3,
	ymin = -1.5, ymax = 1.5,
	grid = both,
	axis line style = {color = black},
	minor grid style={densely dotted},
	major grid style={densely dotted},
	y label style = {rotate = -90},
	minor tick num = 1,
	xtick = {-3,...,3},
	ytick = {-2,...,2},
	xticklabels = {},
	yticklabels = {},
	no markers
}}
\begin{tikzpicture}
    \begin{axis}[name = myaxis]
		% real plane
		\draw[mygreylight, fill = mygreylighterr] 
			(-1.98, 0.75) rectangle (2.98, 1.49);

			
		% hemisphere shadow
		\addplot[samples=45, domain=0:360, color = mygreylighter, fill = mygreylighter] (
			{cos(x)*0.5}, {0.15*sin(x)*0.5+1}
		);
		%\draw[opacity = 0.5] (0.5, 1.125) node {\includegraphics[width=7cm]{./densityPerspective.pdf}};
				
		% hemisphere lower silhouette
		\addplot[samples=30, domain=pi:2*pi, color = mygrey, densely dotted] (
			{cos(deg(x))}, {sin(deg(x))}
		);
		% hemisphere silhouette
		\addplot[samples=30, domain=0:pi, color = mygrey, fill = mygreylighter] (
			{cos(deg(x))}, {sin(deg(x))}
		);
		% hemisphere base
		\addplot[samples=25, domain=0:360, color = mygreylighterr, fill = mygreylighterr] (
			{cos(x)}, {0.15*sin(x)}
		);
		% projection helper
		\draw (axis cs:1.48,1.1) -- (axis cs:0,0) [mygreylight, dashed];
		\draw (axis cs:2.225,1) -- (axis cs:0,0) [mygreylight, dashed];

		% infinitesimal solid angle
		\addplot[
			rotate around={-60:(current axis.origin)},
			samples=45,
			domain=0:360,
			color = mygreenlight,
			fill = mygreenlight
		] (
			{0.4*0.25*cos(x)}, {0.4*0.125*sin(x)+0.85}
		);
		% infinitesimal area
		\addplot[
			rotate around={2:(current axis.origin)},
			samples=45,
			domain=0:360,
			color = myredlight,
			fill = myredlight
		] (
			{0.4*cos(x)+1.94}, {0.125*sin(x)+1.025}
		);
		
		% line
		\draw (axis cs:0,0) -- (axis cs:1.9*0.455488*0.285,1.1*0.455488*0.285) [black];
		\draw (axis cs:1.9*0.455488*0.85,1.1*0.455488*0.85) 
		-- (axis cs:1.9*0.455488*0.29,1.1*0.455488*0.29) [black, opacity = 0.5];
		% point
		\draw[myred, fill=myred] (1.9,1.1) circle [radius=0.125*0.2];
		\draw[mygreen, fill=mygreen] (1.9*0.455488*0.85,1.1*0.455488*0.85) circle [radius=0.125*0.2];
		
		% line ctd
		\draw (axis cs:1.9,1.1) 
		-- (axis cs:1.9*0.455488*0.85,1.1*0.455488*0.85) [black];

		% hemisphere base
		\addplot[samples=45, domain=180:360, color = mygreylight, densely dotted] (
			{cos(x)}, {0.15*sin(x)}
		);
		\addplot[samples=45, domain=0:180, color = mygrey] (
			{cos(x)}, {0.15*sin(x)}
		);
		% projection center
		\draw[mygrey, fill=mygreylighter] (axis cs:0,0) circle [radius=0.125*0.4];
		% labels
		%\node[black, draw = none, anchor = center] at (axis cs:1.35, 0.05)
		%	{\scalebox{0.5}{$\theta$}};
		\node[myredlight, draw = none, anchor = center] at (axis cs:2.0, 1.325)
			{\scalebox{0.7}{$d \bx$}};
		\node[myred, draw = none, anchor = center] at (axis cs:2.0, 1.1)
			{\scalebox{0.7}{$\bx$}};
		%\draw[mygreen, ->, > = stealth] (axis cs: 1.08, 0.20) to [bend left = 10] (axis cs: 0.8, 0.33);
		\node[mygreenlight, draw = none, anchor = north west] at (axis cs:0.37, 0.8)
			{\scalebox{0.7}{$d \bomega$}};
		\node[mygreen, draw = none, anchor = north west] at (0.65, 0.52)
			{\scalebox{0.7}{$\bomega$}};
		% Sets
		\node[mygreylight, draw = none, anchor = center] at (axis cs:-0.6, -0.55)
			{\scalebox{0.8}{$\mathcal S ^2$}};
		\node[mygreylight, draw = none, anchor = center, xslant=0.0] at (axis cs:-1.55, 1.15)
			{\scalebox{0.8}{$\mathbb R^2 \times \{1\}$}};
		% formulas
		\draw[xshift = 4.0, yshift = -2.0, rounded corners=1, mygrey, fill = mygreylighter, drop shadow] 
		(1, -1.1) rectangle (2.45, -0.5);
		\node[black, draw = none, anchor = north west] at (1.35, -0.52)
			{\scalebox{0.7}{
				${\color{mygreen} \bomega} =  g_\perp( {\color{myred}\bx} )$
			}};
		\node[black, draw = none, anchor = north west] at (1.15, -0.78)
			{\scalebox{0.7}{
				$\Rightarrow{\color{myred} \bx} =  g_\perp^{-1}( {\color{mygreen}\bomega} )$
			}};
    \end{axis}
    \begin{pgfonlayer}{background}
    \draw[fill=white, drop shadow]
        (myaxis.north west) 
        rectangle (myaxis.south east);
    \end{pgfonlayer}
\end{tikzpicture}


==> fig_ctor_gnomonic_2d_triangle.tex <==
\pgfplotsset{every axis/.append style = {
	x = 1.4cm,
	y = 1.4cm,
	xmin = -2, xmax = 3,
	ymin = -1.5, ymax = 1.5,
	grid = both,
	axis line style = {color = black},
	minor grid style={densely dotted},
	major grid style={densely dotted},
	y label style = {rotate = -90},
	minor tick num = 1,
	xtick = {-3,...,3},
	ytick = {-2,...,2},
	xticklabels = {},
	yticklabels = {},
	no markers
}}
\begin{tikzpicture}
    \begin{axis}[name = myaxis]
		% real plane
		\draw[mygreylight, fill = mygreylighterr] 
			(-1.99, 0.75) rectangle (2.99, 1.49);

		% hemisphere shadow
		\addplot[samples=45, domain=0:360, color = mygreylighter, fill = mygreylighter] (
			{cos(x)*0.5}, {0.15*sin(x)*0.5+1}
		);

		% density
		%\draw[opacity = 0.5] (0.5, 1.125) node {\includegraphics[width=7cm]{./densityPerspective.pdf}};
	
		% hemisphere lower silhouette
		\addplot[samples=30, domain=pi:2*pi, color = mygreylight, densely dotted] (
			{cos(deg(x))}, {sin(deg(x))}
		);
		% hemisphere silhouette
		\addplot[samples=30, domain=0:pi, color = mygreylight, fill = mygreylighterr] (
			{cos(deg(x))}, {sin(deg(x))}
		);
		% hemisphere base
		\addplot[samples=25, domain=0:360, color = mygreylighterr, fill = mygreylighterr] (
			{cos(x)}, {0.15*sin(x)}
		);
		% projection helper
		%\draw (axis cs:1.45,1) -- (axis cs:0,0) [mygreylight, dashed];
		%\draw (axis cs:2.25,1) -- (axis cs:0,0) [mygreylight, dashed];

		% infinitesimal solid angle
		\addplot[
			rotate around={-60:(current axis.origin)},
			samples=45,
			domain=0:360,
			color = mygreenlighter,
			fill = mygreenlighter
		] (
			{0.4*0.25*cos(x)}, {0.4*0.125*sin(x)+0.85}
		);
		% infinitesimal area
		\addplot[
			rotate around={2:(current axis.origin)},
			samples=45,
			domain=0:360,
			color = myredlighter,
			fill = myredlighter
		] (
			{0.4*cos(x)+1.94}, {0.125*sin(x)+1.025}
		);

		% angle helper
		\addplot[
			samples=12,
			domain=184:212.5,
			color = black,
			fill = black,
			%opacity = 0.4,
			fill opacity = 0.2
		] (
			{0.5*cos(x)+1.9}, {0.45*sin(x)+1.1}
		) -- (1.9, 1.1);

		% triangle
		\draw (axis cs:0,0) -- (axis cs:0,0.14) [black, line width=0.75];
		\draw (axis cs:0,0.16) -- (axis cs:0,1) [black, opacity = 0.5, line width=0.75];
		\draw (axis cs:0,0) -- (axis cs:1.9*0.455488*0.285,1.1*0.455488*0.285) [black, line width=0.75];
		\draw (axis cs:1.9*0.455488*0.85,1.1*0.455488*0.85) 
		-- (axis cs:1.9*0.455488*0.29,1.1*0.455488*0.29) [black, opacity = 0.5, line width=0.75];
		% point
		\draw[myredlight, fill=myredlight] (1.9,1.1) circle [radius=0.125*0.2];
		\draw[mygreenlight, fill=mygreenlight] (1.9*0.455488*0.85,1.1*0.455488*0.85) circle [radius=0.125*0.2];
		% triangle ctd
		\draw (axis cs:0,1) -- (axis cs:1.9,1.1) [black, line width=0.75];
		\draw (axis cs:1.9,1.1) 
		-- (axis cs:1.9*0.455488*0.85,1.1*0.455488*0.85) [black, line width=0.75];
		% perp helper
		\draw[black] (axis cs:0.05,1) -- (axis cs:0.05,1-0.07) -- (axis cs:0.0,1-0.075);		
		% hemisphere base
		\addplot[samples=45, domain=180:360, color = mygreylight, densely dotted] (
			{cos(x)}, {0.15*sin(x)}
		);
		\addplot[samples=45, domain=0:180, color = mygreylight] (
			{cos(x)}, {0.15*sin(x)}
		);
		
		% projection center
		\draw[mygrey, fill=mygreylighter] (axis cs:0,0) circle [radius=0.125*0.4];
		% labels
		\node[myredlighter, draw = none, anchor = center] at (axis cs:2.0, 1.325)
			{\scalebox{0.7}{$d \bx$}};
		\node[myredlight, draw = none, anchor = center] at (axis cs:2.0, 1.1)
			{\scalebox{0.7}{$\bx$}};
		%\draw[mygreenlight, ->, > = stealth] (axis cs: 1.08, 0.20) to [bend left = 10] (axis cs: 0.8, 0.33);
		\node[mygreenlighter, draw = none, anchor = north west] at (axis cs:0.37, 0.8)
			{\scalebox{0.7}{$d \bomega$}};
		\node[mygreenlight, draw = none, anchor = north west] at (0.65, 0.52)
			{\scalebox{0.7}{$\bomega$}};
		\node[black, draw = none, anchor = north west] at (axis cs:1.2, 1.08)
			{\scalebox{0.6}{$\theta$}};

		% measurement helper
		%\draw[black] 	(0.0 + 1.1*0.455488*0.07, 0.0 - 1.9*0.455488*0.07) 
		%		-- 		(0.0 + 1.1*0.455488*0.30, 0.0 - 1.9*0.455488*0.30);
		%\draw[black] 	(1.9 + 1.1*0.455488*0.02, 1.1 - 1.9*0.455488*0.02)
		%		-- 		(1.9 + 1.1*0.455488*0.30, 1.1 - 1.9*0.455488*0.30);
		\draw[black, ->|, > = stealth] (1.0, 0.4) -- (0.07, -0.15);
		\draw[black, ->|, > = stealth] (1.15, 0.5) -- (1.98, 0.99);

		\node[black, draw = none, anchor = west] at (0.91, 0.45)
			{\scalebox{0.6}{$\|\bx\| \,=\, \sqrt{x_1^2+x_2^2+1}$}};

		% Sets
		\node[mygreylight, draw = none, anchor = center] at (axis cs:-0.6, -0.55)
			{\scalebox{0.8}{$\mathcal S ^2$}};
		\node[mygreylight, draw = none, anchor = center, xslant=0.0] at (axis cs:-1.55, 1.15)
			{\scalebox{0.8}{$\mathbb R^2 \times \{1\}$}};
    \end{axis}
    \begin{pgfonlayer}{background}
    \draw[fill=white, drop shadow]
        (myaxis.north west) 
        rectangle (myaxis.south east);
    \end{pgfonlayer}
\end{tikzpicture}


==> fig_integrate.tex <==
\pgfplotsset{every axis/.append style = {
	x = 1.4cm,
	y = 1.4cm,
	xmin = -2, xmax = 3,
	ymin = -1.5, ymax = 1.5,
	grid = both,
	axis line style = {color = black},
	minor grid style={densely dotted},
	major grid style={densely dotted},
	y label style = {rotate = -90},
	minor tick num = 1,
	xtick = {-3,...,3},
	ytick = {-2,...,2},
	xticklabels = {},
	yticklabels = {},
	no markers
}}
\begin{tikzpicture}
    \begin{axis}[name = myaxis]
		% real plane
		%\draw[mygreylight, fill = mygreylighterr] 
		%	(-1.99, 0.75) rectangle (2.99, 1.49);

		% density
		\draw (0.5, 1.125) node {\includegraphics[width=7cm]{./densityPerspective.pdf}};

		% Sets
		\node[mygreylight, draw = none, anchor = center] at (axis cs:-0.6, -0.55)
		{\scalebox{0.8}{$\mathcal S ^2$}};
		\node[black, draw = none, anchor = center, xslant=0.0] at (axis cs:-1.55, 1.15)
		{\scalebox{0.8}{$\mathbb R^2 \times \{1\}$}};

		% density mask
		\filldraw[white, opacity = 0.8, even odd rule]	
		(-2.985, 0.75) rectangle (3.985, 1.89)
		plot [smooth cycle] coordinates {
			(0.2, 1.2) (0.3, 1.32) (0.5, 1.4) (0.8, 1.44) (1.1, 1.42) (1.30, 1.37) (1.45, 1.3) (2.35, 1.37) 
			(2.42, 1.25) (2.0, 1.15) (1.1, 1.05) (0.6, 1.04) (0.25, 1.1)	
		};
		% mask outline
		\draw [black] plot [smooth cycle] coordinates {
			(0.2, 1.2) (0.3, 1.32) (0.5, 1.4) (0.8, 1.44) (1.1, 1.42) (1.30, 1.37) (1.45, 1.3) (2.35, 1.37) 
			(2.42, 1.25) (2.0, 1.15) (1.1, 1.05) (0.6, 1.04) (0.25, 1.1)	
		};

		% hemisphere shadow
		%\addplot[samples=45, domain=0:360, color = mygreylight, fill = mygreylight] (
		%	{cos(x)*0.5}, {0.15*sin(x)*0.5+1}
		%);
	
		% hemisphere lower silhouette
		\addplot[samples=30, domain=pi:2*pi, color = mygrey, densely dotted] (
			{cos(deg(x))}, {sin(deg(x))}
		);
		% hemisphere silhouette
		\addplot[samples=30, domain=0:pi, color = mygrey, fill = mygreylighter] (
			{cos(deg(x))}, {sin(deg(x))}
		);
		% hemisphere base
		\addplot[samples=25, domain=0:360, color = mygreylighterr, fill = mygreylighterr] (
			{cos(x)}, {0.15*sin(x)}
		);
		% projection helper
		\draw (0.18, 1.15) -- (0,0) [mygreylight, dashed];
		\draw (2.39, 1.23) -- (0,0) [mygreylight, dashed];
		% footprints
		\draw (0.5, 0) node {\includegraphics[width=7cm]{./footprints.pdf}};

		% hemisphere base
		\addplot[samples=45, domain=180:360, color = mygreylight, densely dotted] (
			{cos(x)}, {0.15*sin(x)}
		);
		\addplot[samples=45, domain=0:180, color = mygrey] (
			{cos(x)}, {0.15*sin(x)}
		);
		% projection center
		\draw[mygrey, fill=mygreylighter] (axis cs:0,0) circle [radius=0.125*0.4];
		% labels
		%\node[black, draw = none, anchor = center] at (axis cs:1.35, 0.05)
		%	{\scalebox{0.5}{$\theta$}};
		%\draw[mygreen, ->, > = stealth] (axis cs: 1.08, 0.20) to [bend left = 10] (axis cs: 0.8, 0.33);
		\node[mygreen, draw = none, anchor = north west] at (-0.145, 1.0)
			{\scalebox{0.7}{$\Omega$}};
		\node[black, draw = none, anchor = north west] at (0.05, 1.55)
			{\scalebox{0.7}{$\mathbb D$}};

		% formulas
		\draw[xshift = 4.0, yshift = -2.0, rounded corners=1, mygrey, fill = mygreylighter, drop shadow] 
		(1, -1.1) rectangle (2.45, -0.5);
		\node[xshift = 4.0, yshift = -2.0, black, draw = none, anchor = north west] at (0.90, -0.60)
			{\scalebox{0.7}{
				${\color{black} \mathbb D} \mapsto g_\perp^{-1}({\color{black} \mathbb D}) = {\color{mygreen}\Omega}$
			}};
    \end{axis}
    \begin{pgfonlayer}{background}
    \draw[fill=white, drop shadow]
        (myaxis.north west) 
        rectangle (myaxis.south east);
    \end{pgfonlayer}
\end{tikzpicture}


==> fig_pdf.tex <==
\pgfplotsset{every axis/.append style = {
	x = 0.7cm,
	y = 0.7cm,
	xmin = -5, xmax = 5,
	ymin = -3, ymax = 3,
	grid = both,
	axis line style = {color = black},
	minor grid style={densely dotted},
	major grid style={densely dotted},
	y label style = {rotate = -90},
	minor tick num = 0,
	xtick = {-5,...,5},
	ytick = {-3,...,3},
	xticklabels = {},
	yticklabels = {},
	no markers
}}
\begin{tikzpicture}
    \begin{axis}[name = myaxis, axis on top] 
		\addplot graphics[xmin=-5,ymin=-3,xmax=5,ymax=3] {./pdf.jpg};
	\end{axis}
    \begin{pgfonlayer}{background}
    \draw[fill=white, drop shadow]
        (myaxis.north west) 
        rectangle (myaxis.south east);
    \end{pgfonlayer}
\end{tikzpicture}


==> fig_pdf_int.tex <==
\pgfplotsset{every axis/.append style = {
	x = 0.7cm,
	y = 0.7cm,
	xmin = -5, xmax = 5,
	ymin = -3, ymax = 3,
	grid = both,
	axis line style = {color = black},
	minor grid style={densely dotted},
	major grid style={densely dotted},
	y label style = {rotate = -90},
	minor tick num = 0,
	xtick = {-5,...,5},
	ytick = {-3,...,3},
	xticklabels = {},
	yticklabels = {},
	no markers
}}
\begin{tikzpicture}
	\begin{axis}[name = myaxis, axis on top] 
		\coordinate (A) at (-2.7, 1.4);
		\coordinate (B) at (-1.2, -1.2);
		\coordinate (C) at (3.0, 2.3);
		\coordinate (D) at (-1.76, 1.26);
		\addplot graphics[xmin=-5,ymin=-3,xmax=5,ymax=3] {./pdf.jpg};
		\filldraw[white, opacity = 0.8, even odd rule]	
			(axis cs: -5, -3) rectangle (axis cs: 5, 3)
			(A) -- (B) -- (C) -- cycle;
		\draw (A) -- (B) -- (C) -- cycle;
		%\draw[black, fill=mygreylight] (A) circle [radius=0.125*0.2];
		%\draw[black, fill=mygreylight] (B) circle [radius=0.125*0.2];
		%\draw[black, fill=mygreylight] (C) circle [radius=0.125*0.2];
		%\draw[black, fill=mygreylight] (D) circle [radius=0.125*0.2];
		\node[black,draw=none] at (2.5, 1.5) {\scalebox{0.75}{$\mathbb{D}$}};

		%samples 
		\draw[black, fill=mygreylight] (-2.59781, 1.32601) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (0.593813, 1.87004) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (0.637932, 0.368922) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.302005, 1.67593) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.355196, 1.69385) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.222058, -0.111651) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.688983, 1.62578) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.809413, 1.67792) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.889716, -0.409783) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.996195, 1.62108) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.3108, 1.5976) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.01661, -0.715167) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.962935, -0.975764) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.70259, 1.39688) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.18052, -0.985375) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-2.55372, 1.30963) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (1.28763, 1.10692) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.39543, -0.807791) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (1.43245, 1.08837) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (0.177406, 0.589423) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.288377, 0.217474) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.421871, 0.13209) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.43979, -0.0343746) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.289442, -0.367039) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.843085, -0.220346) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.987673, -0.206761) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.06079, -0.326842) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.04293, -0.535176) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.825139, -0.760913) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.27822, -0.496274) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.04804, -0.844607) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.48874, -0.556736) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.5436, -0.581956) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (0.785254, 0.827909) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (0.293293, 0.804068) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (2.16454, 1.73551) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (0.178953, 0.498516) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (0.000934677, 0.301603) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.501797, 0.0690341) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.503615, 0.0780572) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.552047, -0.0799762) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.869765, -0.216345) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.982946, -0.175899) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.22958, -0.280122) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.35388, -0.228133) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.48842, -0.175085) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.40618, -0.257376) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.52991, -0.283825) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.58591, -0.315707) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.63305, -0.438171) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.57721, -0.446401) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.74007, -0.234834) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (0.150479, 0.823836) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.358816, 0.289927) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.674787, 0.387775) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.783568, 0.202049) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.886054, 0.138556) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.874458, 0.00431988) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.06561, 0.0731495) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.25783, 0.0410157) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.36973, 0.039418) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.42997, -0.113589) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.54836, -0.0666788) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.42187, -0.316832) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.56783, -0.22079) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.65503, -0.252425) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.72079, -0.134907) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.61371, -0.466994) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (0.876506, 1.22391) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (0.152811, 0.820848) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.49157, 0.524057) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.546541, 0.521233) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.943134, 0.358344) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.917014, 0.272581) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.10106, 0.050914) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.04425, 0.0724818) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.32596, -0.0146021) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.4221, 0.0846141) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.53961, 0.111747) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.48645, 0.0300591) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.53935, -0.00672729) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.59947, -0.187675) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.67621, -0.154693) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.66104, -0.26292) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.73519, -0.175046) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.78081, -0.133449) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (1.60986, 1.66396) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.53574, 0.659605) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.615704, 0.561103) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.898997, 0.409574) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.996483, 0.418742) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.981536, 0.271573) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.17646, 0.372303) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.30474, 0.267219) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.44818, 0.119342) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.51937, 0.212157) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.56163, 0.121005) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.64202, 0.0574495) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.72165, 0.110068) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.72834, 0.0768632) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.83673, -0.0231701) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (1.42454, 1.52742) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.88619, 0.00488203) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (1.29884, 1.50439) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.521424, 0.637864) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.481231, 0.628887) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.854564, 0.456795) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.14021, 0.511331) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.05338, 0.447485) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.18653, 0.500451) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.30981, 0.256811) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.45789, 0.235691) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.55929, 0.326469) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.52784, 0.250715) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.64807, 0.249414) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.79651, 0.168479) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.7674, 0.162249) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.85907, -0.0154368) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.90685, 0.0751584) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (0.412512, 1.2148) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.246693, 0.956123) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.427797, 0.872687) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.882592, 0.703077) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.827292, 0.622014) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.08974, 0.518319) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.20884, 0.42062) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.30311, 0.422911) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.32907, 0.416363) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.424, 0.338581) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.46686, 0.339709) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.55618, 0.382722) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.63288, 0.318762) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.68631, 0.231886) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.8748, 0.319656) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.93213, 0.264702) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (0.893595, 1.34738) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (1.19456, 1.5816) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (0.0510479, 1.13161) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.104987, 1.05808) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.669869, 0.874425) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.945215, 0.772222) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.906321, 0.661587) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.16819, 0.645367) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.31831, 0.639234) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.40817, 0.446553) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.38147, 0.608786) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.52193, 0.549818) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.66228, 0.494039) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.78351, 0.438149) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.7143, 0.350445) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.81842, 0.412769) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-2.01324, 0.230474) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.98972, 0.20811) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (1.61684, 1.75771) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (0.760629, 1.48834) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.116783, 1.18785) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.604595, 1.00904) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.852635, 0.904541) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.972057, 0.717565) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.06284, 0.678507) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.289, 0.693572) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.34206, 0.601763) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.36327, 0.646253) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.57205, 0.660427) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.64238, 0.648359) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.62586, 0.454727) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.78748, 0.477285) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.81766, 0.357954) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.95026, 0.504464) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (0.59349, 1.33148) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-2.04079, 0.487061) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (1.99562, 1.94311) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.452012, 1.03532) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.569631, 0.994587) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.877151, 0.92028) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.938157, 0.968497) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.12811, 0.915171) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.23714, 0.80041) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.22851, 0.850698) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.37791, 0.741456) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.51186, 0.774504) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.5303, 0.624472) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.62987, 0.569869) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.73147, 0.649659) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.84302, 0.494756) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.96952, 0.474997) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (0.286156, 1.36278) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-2.24391, 0.690146) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.0448337, 1.30507) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.401711, 1.10623) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.557548, 1.1083) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.636892, 1.19563) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.01078, 1.03874) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.15598, 0.909013) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.05696, 0.97195) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.21187, 0.841542) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.42755, 0.801753) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.53316, 0.864036) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.60491, 0.750865) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.72369, 0.663448) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.8471, 0.674185) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-2.09232, 0.723565) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.99223, 0.700206) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-2.17101, 0.503611) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (0.216379, 1.4014) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.159979, 1.3745) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.222283, 1.36544) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.474558, 1.19513) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.810993, 1.18847) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.774085, 1.14373) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.02962, 1.18284) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.11926, 1.01965) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.22376, 1.11028) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.36112, 1.03133) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.32889, 1.08187) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.58867, 0.876173) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.73389, 0.747888) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.89609, 0.906261) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-2.11959, 0.788706) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-2.03333, 0.77474) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (0.206451, 1.47315) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (0.53177, 1.68112) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (0.0990807, 1.58179) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.33323, 1.40596) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.576713, 1.41387) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.78715, 1.16917) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.570034, 1.4304) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.877103, 1.21776) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.0818, 1.21511) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.174, 1.08298) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.38537, 1.0287) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.2971, 1.27043) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.67318, 1.05126) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.68467, 0.925684) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.77574, 1.15862) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-2.10517, 0.796121) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-2.10944, 0.906835) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-2.32667, 0.831966) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-2.41177, 1.03276) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (1.82439, 1.98739) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.180252, 1.46693) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.267902, 1.47282) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.402179, 1.58978) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.766493, 1.4525) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.02846, 1.26744) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.06156, 1.30522) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.1384, 1.23985) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.15122, 1.2928) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.26112, 1.40019) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.53669, 1.33418) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.70194, 1.28081) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.7648, 1.16041) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-2.06224, 1.06752) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-2.40349, 1.11341) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-2.4381, 1.09994) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-2.61123, 1.3952) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (0.0532936, 1.71398) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (0.123162, 1.82944) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.379566, 1.65395) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.410405, 1.66583) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.732417, 1.62873) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.733117, 1.45677) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.01154, 1.36645) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.06801, 1.43874) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.00656, 1.59564) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.26953, 1.39229) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.3326, 1.55661) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.53862, 1.39623) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.68396, 1.21838) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-2.2032, 1.34773) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-2.17758, 1.44488) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-2.39518, 1.25213) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (0.588848, 1.88083) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (1.26591, 0.948813) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (1.07921, 0.699974) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.148214, 1.79402) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.248658, 1.76109) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.651592, 1.64068) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.6339, 1.71516) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.877828, 1.53228) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.07654, 1.60862) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.12072, 1.63374) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.18033, 1.60671) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.39484, 1.60265) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.56845, 1.38834) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-0.9357, -0.950002) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.09783, -0.86231) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (-1.27346, -0.980734) circle [radius=0.125*0.2];

	\end{axis}
    \begin{pgfonlayer}{background}
    \draw[fill=white, drop shadow]
        (myaxis.north west) 
        rectangle (myaxis.south east);
    \end{pgfonlayer}
\end{tikzpicture}


==> fig_pdf_int_3d.tex <==
\pgfplotsset{every axis/.append style = {
	x = 1.4cm,
	y = 1.4cm,
	xmin = -2, xmax = 3,
	ymin = -1.5, ymax = 1.5,
	grid = both,
	axis line style = {color = black},
	minor grid style={densely dotted},
	major grid style={densely dotted},
	y label style = {rotate = -90},
	minor tick num = 1,
	xtick = {-3,...,3},
	ytick = {-2,...,2},
	xticklabels = {},
	yticklabels = {},
	no markers
}}
\begin{tikzpicture}
    \begin{axis}[name = myaxis]
		% real plane
		\draw[mygrey, fill = mygreylighterr] 
			(-2.5, -3.0) rectangle (3.5, 0.4);
		% solid angle
		\addplot[samples=45, domain=330:340, color = myred] (
			{cos(x)}, {sin(x)+1}
		);
		% hemisphere shadow
		\addplot[samples=45, domain=0:360, color = mygreylight, fill = mygreylight] (
			{cos(x)*0.5}, {0.25*sin(x)*0.5}
		);
		% plane axis
		%\draw[myorangelight, <->, >=stealth] (axis cs:0.75,0) -- (axis cs:0,0) -- (axis cs:-0.4,-0.4);
		
		% hemisphere silhouette
		\addplot[samples=30, domain=pi:2.0*pi, color = mygrey, fill = mygreylighter] (
			{cos(deg(x))}, {sin(deg(x))+1}
		);
		% hemisphere base
		\addplot[samples=25, domain=0:360, color = mygreylighterr, fill = mygreylighterr] (
			{cos(x)}, {0.25*sin(x)+1}
		);

		% projection helper
		%\draw (axis cs:1.2,-0.37) -- (axis cs:0,1) -- (axis cs:1.7,-0.22) [mygreylight, dashed];
		\draw (axis cs:1.7 - 1.7*0.55,-0.22 + 1.22*0.55) -- (axis cs:1.7 + 1.7*0.05,-0.22 - 1.22*0.05) [mygreylight, densely dashed];
		\draw (axis cs:1.2 - 1.2*0.51,-0.37 + 1.37*0.51) -- (axis cs:1.2,-0.37) [mygreylight, densely dashed];
		\draw (axis cs:1.7 - 1.7*0.807,-0.22 + 1.22*0.807) -- (axis cs:1.7 - 1.7*1.0,-0.22 + 1.22*1.0) [myred];
		\draw (axis cs:1.2 - 1.2*0.822,-0.37 + 1.37*0.822) -- (axis cs:1.2 - 1.2*1.0,-0.37 + 1.37*1.0) [myred];
		\draw (axis cs:1.2 - 1.2*0.82,-0.37 + 1.37*0.82) -- (axis cs:1.2 - 1.2*0.51,-0.37 + 1.37*0.51) [myredlight];
		\draw (axis cs:1.7 - 1.7*0.807,-0.22 + 1.22*0.807) -- (axis cs:1.7 - 1.7*0.558,-0.22 + 1.22*0.558) [myredlight];
		
		% eye to infinitesimal
		\draw[mygreylight] (axis cs: 1.5 -1.5*0.82, -0.34 +1.34*0.82) -- (axis cs: 1.5 -1.5*0.5, -0.34 +1.34*0.5);
		\draw[black] (axis cs: 1.5 -1.5*0.82, -0.34 +1.34*0.82) -- (axis cs: 0, 1);
		%\draw[black] (axis cs:0, 1) -- (axis cs: 1.5 -1.5*0.5, -0.34 +1.34*0.5);
		% infinitesimal solid angle
		\addplot[
			rotate around={-45:(current axis.origin)},
			samples=45,
			domain=0:360,
			color = myred,
			fill = myredlight
		] (
			{0.4*0.125*cos(x)+0.20}, {0.4*0.25*sin(x)+0.75}
		);
		% infinitesimal area
		\addplot[
			rotate around={2:(current axis.origin)},
			samples=45,
			domain=0:360,
			color = myblue,
			fill = mybluelighter
		] (
			{0.3*cos(x)+1.5}, {0.135*sin(x)-0.4}
		);
		% point helper
		%\draw[white, fill=white] (axis cs:1.5,-0.32) circle [radius=0.125*0.2];
		%\draw[myblue, fill=mybluelight] (axis cs:1.5,-0.32) circle [radius=0.125*0.1];

		% angle helper
		\draw[mygreylighterr, line width=1.1] (axis cs:0,0) -- (axis cs:1.50,-0.32);
		\draw[black] (axis cs:0,0) -- (axis cs:1.50,-0.32);
		\addplot[
			samples=12,
			domain=91:145,
			color = black,
			fill = black,
			fill opacity = 0.2,
			xshift=-0.75
		] (
			{0.28*cos(x)+1.51}, {0.35*sin(x)-0.32}
		) -- (1.51, -0.32);
		\draw[mygreylighterr, xshift=-0.75, line width=1.1] (axis cs:1.51,-0.32) -- (axis cs:1.51,0.145);
		\draw[mygreylighterr, xshift=-0.75, line width=1.1] (axis cs:1.51 - 1.51*0.2,-0.32 + 1.32*0.2) -- (axis cs:1.51,-0.32);
		\draw[black, xshift=-0.75] (axis cs:1.51 - 1.51*0.54,-0.32 + 1.32*0.54) -- (axis cs:1.51,-0.32) -- (axis cs:1.51,0.145);
		
		% hemisphere base
		\addplot[samples=45, domain=0:360, color = mygrey] (
			{cos(x)}, {0.25*sin(x)+1}
		);

		% perp helper
		\draw[black, xshift=-0.75] (axis cs:1.51,-0.28) -- (axis cs:1.55,-0.27) -- (axis cs:1.55,-0.31);
		% z axis helper
		\draw[black] (axis cs:0,0.755) -- (axis cs:0,1);
		\draw[mygreylight] (axis cs:0,0.744) -- (axis cs:0,0.01);
		% z-axis perp helper
		\draw[black] (axis cs:0.05,-0.01) -- (axis cs:0.05,0.07) -- (axis cs:0.0,0.08);
		% projection center
		\draw[mygrey, fill=mygreylighter] (axis cs:0,1) circle [radius=0.125*0.4];
		% labels
		\node[black, draw = none, anchor = center] at (axis cs:1.35, 0.05)
			{\scalebox{0.5}{$\theta$}};
		%\node[mygreylight, draw = none, anchor = center] at (axis cs:2.01, -0.16)
		%	{\scalebox{0.7}{$dxdy$}};
		\node[myblue, draw = none, anchor = center] at (axis cs:2.05, -0.32)
			{\scalebox{0.7}{$dxdy$}};
		\draw[mygreylighterr, line width = 1.5] (axis cs: 1.0, 0.6) to [bend left = 10] (axis cs: 0.76, 0.45);
		\draw[myred, ->, > = stealth] (axis cs: 1.0, 0.6) to [bend left = 10] (axis cs: 0.76, 0.45);
		\node[myred, draw = none, anchor = north west] at (axis cs:0.92, 0.87)
			{\scalebox{0.7}{$d \bomega = \frac{1}{(1+x^2+y^2)^{3/2}} dxdy$}};
		% formulas
		\draw[xshift = 4.0, yshift = -2.0, rounded corners=1, mygreen, fill = mygreenlighter, drop shadow] 
			(-2, -1.3) rectangle (2.25, -0.5);
		\iffalse
			\node[xshift = 4.0, yshift = -2.0, mygrey, draw = none, anchor = north west] at (axis cs:-1, -0.5)
			{\scalebox{0.7}{
				${\color{myred} \theta} = \tan^{-1} (\sqrt{{\color{myblue}x}^2 + {\color{myblue}y}^2})$,
				${\color{myred} \phi} = \tan^{-1} ({\color{myblue}y} / {\color{myblue}x})$
			}};
		\fi
		\node[xshift = 4.0, yshift = -2.0, mygrey, draw = none, anchor = north west] at (axis cs:-2, -0.45)
			{\scalebox{0.7}{
				${\color{myred} \bomega} = \begin{bmatrix}{\color{myblue}x} \\ {\color{myblue}y} \\ -1 \end{bmatrix} / \sqrt{{\color{myblue}x}^2 + {\color{myblue}y}^2 + 1}$
				$\quad \Rightarrow \quad$
			}};
		\node[xshift = 4.0, yshift = -2.0, mygrey, draw = none, anchor = north west] at (axis cs:0.5, -0.525)
			{\scalebox{0.7}{
				$\begin{cases} {\color{myblue}x} = -x/z \\ {\color{myblue}y} = -y/z \end{cases}$
			}};		

		%\node[xshift = 4.0, yshift = -2.0, mygrey, draw = none, anchor = north west] at (axis cs:1, -0.75)
		%	{\scalebox{0.7}{$\Rightarrow{\color{myblue} x} = \tan ({\color{myred} \theta})$}};
    \end{axis}
    \begin{pgfonlayer}{background}
    \draw[fill=white, drop shadow]
        (myaxis.north west) 
        rectangle (myaxis.south east);
    \end{pgfonlayer}
\end{tikzpicture}

==> fig_pdf_std.tex <==
\pgfplotsset{every axis/.append style = {
	x = 0.7cm,
	y = 0.7cm,
	xmin = -5, xmax = 5,
	ymin = -3, ymax = 3,
	grid = both,
	axis line style = {color = black},
	minor grid style={densely dotted},
	major grid style={densely dotted},
	y label style = {rotate = -90},
	minor tick num = 0,
	xtick = {-5,...,5},
	ytick = {-3,...,3},
	xticklabels = {},
	yticklabels = {},
	no markers
}}
\begin{tikzpicture}
    \begin{axis}[name = myaxis, axis on top] 
		\addplot graphics[xmin=-5,ymin=-3,xmax=5,ymax=3] {./pdf_std.jpg};
	\end{axis}
    \begin{pgfonlayer}{background}
    \draw[fill=white, drop shadow]
        (myaxis.north west) 
        rectangle (myaxis.south east);
    \end{pgfonlayer}
\end{tikzpicture}


==> fig_pdf_std_int.tex <==
\pgfplotsset{every axis/.append style = {
	x = 0.7cm,
	y = 0.7cm,
	xmin = -5, xmax = 5,
	ymin = -3, ymax = 3,
	grid = both,
	axis line style = {color = black},
	minor grid style={densely dotted},
	major grid style={densely dotted},
	y label style = {rotate = -90},
	minor tick num = 0,
	xtick = {-5,...,5},
	ytick = {-3,...,3},
	xticklabels = {},
	yticklabels = {},
	no markers
}}
\begin{tikzpicture}
    \begin{axis}[name = myaxis, axis on top] 
		\coordinate (A) at (-0.571429, 2.23249);
		\coordinate (B) at (0.5, -1.7451);
		\coordinate (C) at (3.5, -2.31373);
		\addplot graphics[xmin=-5,ymin=-3,xmax=5,ymax=3] {./pdf_std.jpg};
		\filldraw[white, opacity = 0.8, even odd rule]	
			(axis cs: -5, -3) rectangle (axis cs: 5, 3)
			(A) -- (B) -- (C) -- cycle;
		\draw (A) -- (B) -- (C) -- cycle;
		%\draw[black, fill=mygreylight] (A) circle [radius=0.125*0.2];
		%\draw[black, fill=mygreylight] (B) circle [radius=0.125*0.2];
		%\draw[black, fill=mygreylight] (C) circle [radius=0.125*0.2];
		%\draw[black, fill=mygreylight] (D) circle [radius=0.125*0.2];
		\node[black,draw=none] at (2.5, -0.5) {\scalebox{0.75}{$\mathbb{D}_\std$}};

		% samples
		\draw[black, fill=mygreylight] (-0.498435, 2.06263) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.78129, -0.443651) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.81281, -1.95735) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.14142, 0.219213) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.10343, 0.287434) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.19853, -1.60946) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.865012, 0.538591) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.778991, 0.7044) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.721631, -1.26588) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.645575, 0.826571) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.420858, 1.10317) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.630996, -1.44443) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.669332, -1.75103) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.141005, 1.27953) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.513917, -1.55324) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (-0.466946, 2.00459) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (2.27688, -1.85258) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.360405, -1.17445) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (2.38032, -2.0087) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.48386, -1.30258) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.15116, -1.22363) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.05581, -1.1802) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.04301, -1.32634) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.1504, -1.79567) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.754939, -1.12457) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.651662, -0.973551) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.599435, -1.02164) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.612191, -1.2429) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.767758, -1.67163) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.44413, -0.980677) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.608543, -1.5414) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.29376, -0.839461) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.254573, -0.811936) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.91804, -1.64767) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.56664, -1.20251) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (2.90324, -2.07147) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.48497, -1.39317) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.35781, -1.41669) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.998717, -1.1659) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.997418, -1.15532) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.962823, -1.26413) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.735882, -1.09524) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.655039, -0.947796) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.478875, -0.81509) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.390087, -0.645736) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.293985, -0.465592) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.352731, -0.624598) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.26435, -0.532687) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.224353, -0.510615) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.19068, -0.585781) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.230567, -0.647032) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.114234, -0.284502) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.46463, -1.04712) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.10085, -1.08551) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.875152, -0.688658) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.797451, -0.767142) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.724247, -0.731785) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.73253, -0.874432) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.595993, -0.624903) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.458691, -0.473337) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.378762, -0.368332) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.335739, -0.460974) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.251173, -0.302229) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.341519, -0.667939) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.237266, -0.434776) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.174981, -0.382745) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.128008, -0.204899) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.204494, -0.632456) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.98322, -1.34634) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.46629, -1.05227) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.00602, -0.729542) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.966756, -0.679957) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.683476, -0.461944) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.702133, -0.570902) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.570668, -0.612936) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.611252, -0.645902) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.410027, -0.462979) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.341356, -0.274147) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.257423, -0.135635) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.295393, -0.266349) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.25761, -0.252036) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.214665, -0.372175) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.159847, -0.26675) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.170688, -0.387309) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.117719, -0.230533) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.0851326, -0.146303) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (2.50705, -1.61336) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.974471, -0.554585) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.917354, -0.574999) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.715002, -0.453754) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.645369, -0.351922) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.656046, -0.51044) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.516817, -0.226047) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.425184, -0.206893) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.322725, -0.21526) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.271878, -0.0564672) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.241696, -0.10559) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.184272, -0.0913334) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.127395, 0.0360899) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.122614, 0.00991007) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.0451897, 0.0150705) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (2.37467, -1.57072) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.00986736, 0.089669) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (2.28489, -1.47359) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.984697, -0.589533) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.01341, -0.636614) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.74674, -0.449776) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.54271, -0.124269) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.604729, -0.269556) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.509618, -0.0908136) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.421563, -0.212269) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.315793, -0.091948) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.243362, 0.0936245) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.265825, -0.0105951) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.179953, 0.102625) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.0739202, 0.164654) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.0947111, 0.130825) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.0292376, 0.0439216) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (-0.00488943, 0.178243) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.65179, -0.913371) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.18093, -0.539164) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.05157, -0.448484) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.72672, -0.18163) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.76622, -0.31377) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.578759, -0.165483) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.493687, -0.147837) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.42635, -0.0558086) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.407807, -0.0375042) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.339997, -0.0233472) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.309385, 0.0185744) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.245588, 0.145806) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.190803, 0.156148) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.152638, 0.121861) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.0179979, 0.38743) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (-0.0229469, 0.388147) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.99543, -1.24157) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (2.2104, -1.29857) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.39361, -0.650682) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.28215, -0.574162) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.878665, -0.216235) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.681989, -0.0541991) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.70977, -0.199706) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.522719, 0.0337934) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.415494, 0.170747) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.351304, 0.0674309) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.370377, 0.201052) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.270052, 0.277006) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.169802, 0.355989) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.0832086, 0.416652) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.132641, 0.264758) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.0582691, 0.425022) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (-0.0808856, 0.431842) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (-0.0640874, 0.387518) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (2.51203, -1.52809) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.90045, -0.976739) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.27373, -0.435707) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.925289, -0.146421) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.748118, -0.0126459) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.662817, -0.0822214) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.597969, -0.0340496) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.436427, 0.196109) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.398532, 0.156627) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.383376, 0.220452) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.234248, 0.433186) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.184015, 0.488332) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.195815, 0.282763) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.0803731, 0.458802) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.058817, 0.370552) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (-0.0359033, 0.640483) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.78106, -0.971336) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (-0.100567, 0.709639) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (2.78259, -1.70707) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.03428, -0.265982) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.950264, -0.193894) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.730606, 0.0261326) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.687031, 0.131506) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.551353, 0.260128) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.473474, 0.251456) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.479638, 0.292539) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.372923, 0.327726) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.277239, 0.487704) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.26407, 0.358174) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.192951, 0.399467) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.12038, 0.574453) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.0407025, 0.528824) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (-0.0496559, 0.62993) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.56154, -0.647952) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (-0.245652, 1.10219) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.32512, -0.389306) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.07021, -0.24436) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.958894, -0.0939147) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.90222, 0.0672621) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.635158, 0.269538) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.531446, 0.280634) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.60217, 0.248038) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.491523, 0.267716) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.337463, 0.434121) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.262031, 0.595759) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.210778, 0.553144) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.125937, 0.580563) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.0377875, 0.708622) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (-0.137369, 0.990575) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (-0.0658768, 0.872351) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (-0.193578, 0.84988) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.5117, -0.543633) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.24287, -0.211575) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.19837, -0.161122) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.01817, -0.087827) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.777862, 0.226056) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.804225, 0.147044) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.621698, 0.428757) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.55767, 0.354138) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.483028, 0.542507) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.384917, 0.595927) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.407934, 0.614786) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.222381, 0.660524) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.118651, 0.673062) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.00279014, 0.98281) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (-0.156847, 1.08041) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (-0.0952384, 0.984572) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.50461, -0.463839) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.73698, -0.569775) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.42791, -0.255073) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.11912, -0.0157329) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.945205, 0.223911) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.794893, 0.184432) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.949975, 0.233761) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.730641, 0.31773) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.584427, 0.510088) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.518569, 0.468361) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.367593, 0.616443) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.430644, 0.76937) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.162015, 0.912671) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.153808, 0.800495) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.0887575, 1.1156) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (-0.146548, 1.07395) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (-0.149598, 1.18656) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (-0.304762, 1.32004) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (-0.365547, 1.59795) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (2.66028, -1.50058) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.22839, -0.101645) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.16578, -0.0124005) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.06987, 0.230152) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.809648, 0.442526) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.622528, 0.510586) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.598886, 0.579151) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.544, 0.588243) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.53484, 0.652374) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.456341, 0.862316) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.25951, 1.06004) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.141472, 1.1651) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.0965729, 1.10694) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (-0.115888, 1.29915) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (-0.359633, 1.66913) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (-0.384355, 1.68888) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (-0.508018, 2.14324) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.39521, -0.0818683) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.44512, -0.0352168) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.08602, 0.271529) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.064, 0.312547) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.833988, 0.582846) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.833488, 0.414929) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.634613, 0.591548) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.59428, 0.716199) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.63817, 0.811501) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.450338, 0.862575) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.405285, 1.08375) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.258131, 1.12271) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.154316, 1.08677) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (-0.216573, 1.70811) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (-0.198271, 1.77895) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (-0.353702, 1.79722) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.77775, -0.42834) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (2.26136, -1.9869) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (2.12801, -2.05305) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.25128, 0.188517) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (1.17953, 0.251889) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.89172, 0.517588) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.904357, 0.573754) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.730123, 0.626772) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.588188, 0.890863) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.55663, 0.957573) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.51405, 0.98785) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.36083, 1.18816) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.236824, 1.14339) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.688785, -1.75172) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.572976, -1.51133) circle [radius=0.125*0.2];
\draw[black, fill=mygreylight] (0.447526, -1.46017) circle [radius=0.125*0.2];

	\end{axis}
    \begin{pgfonlayer}{background}
    \draw[fill=white, drop shadow]
        (myaxis.north west) 
        rectangle (myaxis.south east);
    \end{pgfonlayer}
\end{tikzpicture}


==> fig_simulate.tex <==
\pgfplotsset{every axis/.append style = {
	x = 1.4cm,
	y = 1.4cm,
	xmin = -2, xmax = 3,
	ymin = -1.5, ymax = 1.5,
	grid = both,
	axis line style = {color = black},
	minor grid style={densely dotted},
	major grid style={densely dotted},
	y label style = {rotate = -90},
	minor tick num = 1,
	xtick = {-3,...,3},
	ytick = {-2,...,2},
	xticklabels = {},
	yticklabels = {},
	no markers
}}
\begin{tikzpicture}
    \begin{axis}[name = myaxis]
		% real plane
		\draw[white, fill = white] 
			(-2.99, 0.75) rectangle (3.99, 1.49);

		% density
		\draw[opacity = 1.0] (0.5, 1.125) node {\includegraphics[width=7cm]{./densityPerspective.pdf}};

		% Sets
		\node[mygreylight, draw = none, anchor = center] at (axis cs:-0.6, -0.55)
			{\scalebox{0.8}{$\mathcal S ^2$}};
		\node[black, draw = none, anchor = center, xslant=0.0] at (axis cs:-1.55, 1.15)
			{\scalebox{0.8}{$\mathbb R^2 \times \{1\}$}};

		% density mask
		\filldraw[white, opacity = 0.8, even odd rule]	
		(-3.985, 0.75) rectangle (3.985, 1.89)
		plot [smooth cycle] coordinates {
			(0.2, 1.2) (0.3, 1.32) (0.5, 1.4) (0.8, 1.44) (1.1, 1.42) (1.30, 1.37) (1.45, 1.3) (2.35, 1.37) 
			(2.42, 1.25) (2.0, 1.15) (1.1, 1.05) (0.6, 1.04) (0.25, 1.1)	
		};
		% mask outline
		\draw [black] plot [smooth cycle] coordinates {
			(0.2, 1.2) (0.3, 1.32) (0.5, 1.4) (0.8, 1.44) (1.1, 1.42) (1.30, 1.37) (1.45, 1.3) (2.35, 1.37) 
			(2.42, 1.25) (2.0, 1.15) (1.1, 1.05) (0.6, 1.04) (0.25, 1.1)	
		};

		% hemisphere shadow
		%\addplot[samples=45, domain=0:360, color = mygreylighter, fill = mygreylighter] (
		%	{cos(x)*0.5}, {0.15*sin(x)*0.5+1}
		%);
	
		% hemisphere lower silhouette
		\addplot[samples=30, domain=pi:2*pi, color = mygreylight, densely dotted] (
			{cos(deg(x))}, {sin(deg(x))}
		);
		
		% hemisphere silhouette
		\addplot[samples=30, domain=0:pi, color = mygreylight, fill = mygreylighter] (
			{cos(deg(x))}, {sin(deg(x))}
		);
		% hemisphere base
		\addplot[samples=25, domain=0:360, color = mygreylighterr, fill = mygreylighterr] (
			{cos(x)}, {0.15*sin(x)}
		);
		% projection helper
		\draw (0.18, 1.15) -- (0,0) [mygreylight, dashed];
		\draw (2.39, 1.23) -- (0,0) [mygreylight, dashed];
		% footprints
		\draw (0.5, 0) node {\includegraphics[width=7cm]{./footprintsLight.pdf}};

		% projective lines
		\draw (0, 0) -- (0.3,0.62) [mygrey];
		\draw (0, 0) -- (0.3,0.82) [mygrey];
		\draw (0, 0) -- (0.38,0.69) [mygrey];
		\draw (0, 0) -- (0.47,0.65) [mygrey];
		\draw (0, 0) -- (0.56,0.72) [mygrey];
		\draw (0, 0) -- (0.68,0.54) [mygrey];

		% hemisphere base
		\addplot[samples=45, domain=180:360, color = mygreylight, densely dotted] (
			{cos(x)}, {0.15*sin(x)}
		);
		\addplot[samples=45, domain=0:180, color = mygreylight] (
			{cos(x)}, {0.15*sin(x)}
		);

		% labels
		%\draw[mygreen, ->, > = stealth] (axis cs: 1.08, 0.20) to [bend left = 10] (axis cs: 0.8, 0.33);
		\draw[mygreen, ->, > = stealth] (1.08, 0.30) to [bend left = -10] (0.75, 0.46);
		\node[mygreenlight, draw = none, anchor = north west] at (-0.145, 1.0)
			{\scalebox{0.7}{$\Omega$}};
		\node[mygreen, draw = none, anchor = north west] at (1.21, 0.46)
			{\scalebox{0.7}{$\sim \mathcal U(\Omega) $}};
		\draw[mygreen, fill=mygreenlight] (1.2,0.28) circle [radius=0.125*0.2];
		\node[black, draw = none, anchor = north west] at (0.05, 1.55)
			{\scalebox{0.7}{$\mathbb D$}};
		\draw[black, ->, > = stealth] (1.98, 0.90) to [bend left = +10] (1.65, 1.20);
		\node[black, draw = none, anchor = north west] at (2.10, 1.05)
			{\scalebox{0.7}{$\sim \mathcal C(\mathbb D) $}};
		\draw[black, fill=mygreylight] (2.10,0.87) circle [radius=0.125*0.2];



		% random samples
		\draw[mygreen, fill=mygreenlight] (0.3,0.62) circle [radius=0.125*0.2];
		\draw[mygreen, fill=mygreenlight] (0.3,0.82) circle [radius=0.125*0.2];
		\draw[mygreen, fill=mygreenlight] (0.38,0.69) circle [radius=0.125*0.2];
		\draw[mygreen, fill=mygreenlight] (0.47,0.65) circle [radius=0.125*0.2];
		\draw[mygreen, fill=mygreenlight] (0.56,0.72) circle [radius=0.125*0.2];
		\draw[mygreen, fill=mygreenlight] (0.68,0.54) circle [radius=0.125*0.2];

		% random projected samples
		\draw[black, fill=mygreylight] (0.68,1.38) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (0.40,1.1) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (0.68,1.25) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (0.89,1.25) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (0.82,1.07) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (1.62,1.27) circle [radius=0.125*0.2];

		% projectives lines
		\draw (0.3,0.62) -- (0.68,1.38) [black];
		\draw (0.3,0.82)-- (0.4,1.1) [black];
		\draw (0.38,0.69) -- (0.68,1.25) [black];
		\draw (0.47,0.65) -- (0.89,1.25) [black];
		\draw (0.56,0.72) -- (0.82,1.07) [black];
		\draw (0.68,0.54) -- (1.62,1.27) [black];

		% projection center
		\draw[mygrey, fill=mygreylighter] (axis cs:0,0) circle [radius=0.125*0.4];


		% formulas
		\draw[xshift = 4.0, yshift = -2.0, rounded corners=1, mygrey, fill = mygreylighter, drop shadow] 
		(1, -1.1) rectangle (2.45, -0.5);
		\draw[mygreen, fill=mygreenlight] (1.35,-0.83) circle [radius=0.125*0.2];
		\draw[mygreen, fill=mygreenlight] (1.98,-0.83) circle [radius=0.125*0.2];
		\draw[black, fill=mygreylight] (2.35,-0.83) circle [radius=0.125*0.2];
		\node[xshift = 4.0, yshift = -2.0, black, draw = none, anchor = north west] at (1.25, -0.60)
			{\scalebox{0.7}{$ \mapsto g_\perp(\,\,) = $}};
    \end{axis}
    \begin{pgfonlayer}{background}
    \draw[fill=white, drop shadow]
        (myaxis.north west) 
        rectangle (myaxis.south east);
    \end{pgfonlayer}
\end{tikzpicture}

